Discovering Political Topics in Facebook Discussion threads with Graph Contextualization

We propose a graph contextualization method, pairGraphText, to study political engagement on Facebook during the 2012 French presidential election. It is a spectral algorithm that contextualizes graph data with text data for online discussion thread. In particular, we examine the Facebook posts of the eight leading candidates and the comments beneath these posts. We find evidence of both (i) candidate-centered structure, where citizens primarily comment on the wall of one candidate and (ii) issue-centered structure (i.e. on political topics), where citizens' attention and expression is primarily directed towards a specific set of issues (e.g. economics, immigration, etc). To identify issue-centered structure, we develop pairGraphText, to analyze a network with high-dimensional features on the interactions (i.e. text). This technique scales to hundreds of thousands of nodes and thousands of unique words. In the Facebook data, spectral clustering without the contextualizing text information finds a mixture of (i) candidate and (ii) issue clusters. The contextualized information with text data helps to separate these two structures. We conclude by showing that the novel methodology is consistent under a statistical model.

==> sketch1.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[
 %font=\sffamily,
every matrix/.style={ampersand replacement=\&,column sep=0.3cm,row sep=0.2cm},
citizen/.style={draw=red,thin,rounded corners,%fill=blue!10,
inner sep=.15cm,text width = 7.9cm, scale = 0.95},
post/.style={draw=blue,thin,rounded corners,%fill=yellow!20,
inner sep=.15cm,text width = 8cm, scale = 0.95}]
  % Position the nodes using a matrix layout
  \matrix{
  	   \node[scale = 1.1](t1){\textbf{Citizen-clusters}}; \&;
  	   \& \node[scale = 1.1](t2){\textbf{Post-clusters}};\\
       \node[citizen] (c1)
{\textbf{Pro-Hollande.}  The central conversations are on Hollande's wall, which criticize Sarkozy or praise Hollande. \\
\textit{Keywords: 
UMP, dwarf, liar, aggravating, euros, quinquennium.}
       };\&;
       
      \& \node[post] (p1) {\textbf{Anti-Sarkozy.}  The central conversations are on Hollande's wall, which are negative towards Sarkozy.\\   
\textit{Keywords: UMP, liar, dwarf, budgetary, aggravating, euros, thief.}
      }; \\
      
      
       \node[citizen] (c2)
{\textbf{Pro-Sarkozy.}  The central conversations are on Sarkozy's wall, which criticize Hollande or praise Sarkozy. \\ 
\textit{Keywords: socialist, concord, captain, assistantship, reelected, flamby, strong, gentleman, censored, lucid.}
   }; \&;
       \& \node[post] (p2) {\textbf{About Sarkozy.}   The central conversations are mostly on Sarkozy's wall, and are about Sarkozy. \\
\textit{Keywords: concord, socialist, assistantship, reelected, captain, strong, flamby, censored, gentleman, lucid.}
       }; \\
   
    \node[citizen] (c3) {\textbf{Islam, religion, and immigration.}  The central conversations are on Le Pen's wall, and contain fights between National Front supporters and opponents and discussions on Islam, religion, and immigration.\\      
\textit{Keywords: Koran, Allah, angel, religion, pig, Islam, pork, mosque, arab.}
   }; \&;
   \& \node[post] (p3) {\textbf{Islam, religion, and immigration.}  The central conversations are mostly on Le Pen's wall, with Islam, religion, and immigration as a key theme. \\
\textit{Keywords: Koran, angel, religion, Allah, pig, Islam, mosque, pork.}
   }; \\

 \node[citizen] (c4) {\textbf{Pro-M\'elenchon.}  The central conversations are on M\'elenchon's wall and are mostly positive towards him.\\ 
\textit{Keywords: 
JLM, resistance, troll, FDG, forehead, bric, human, fought, dictatorship.}
}; \&;
\& \node[post] (p4) {\textbf{Pro-M\'elenchon.}  The central conversations are on M\'elenchon's wall and are mostly positive towards him. \\ 
\textit{Keywords: 
JLM, resistance, troll, FDG, revolutionnair, bric, forehead.}
}; \\
%\&; \node[scale = 1.1](t0){$\bm{h=0}$};\\
  };


  \path[draw, line width = 1.2pt] (c1.east) -- (p1.west);
  \path[draw, line width = 0.6pt] (c2.east) -- (p2.west);
  \path[draw, line width = 1.2pt] (c3.east) -- (p3.west);
  \path[draw, line width = .4pt] (c4.east) -- (p4.west);



 \end{tikzpicture}
\end{center}
\caption{\textbf{Cluster topics when $\bm{h = 0}$}}
\label{fig:diagram1}
\end{figure}

\vspace{-0.5cm}

==> sketch2.tex <==
\begin{figure}[H]
\begin{center}
	\begin{tikzpicture}[
 %font=\sffamily,
every matrix/.style={ampersand replacement=\&,column sep=0.3cm,row sep=0.2cm},
citizen/.style={draw=red,thin,rounded corners,%fill=blue!10,
inner sep=.15cm,text width = 7.9cm, scale = 0.95},
post/.style={draw=blue,thin,rounded corners,%fill=yellow!20,
inner sep=.15cm,text width = 8cm, scale = 0.95}]
	
	% Position the nodes using a matrix layout
	\matrix{
  	   \node[scale = 1.1](t1){\textbf{Citizen-clusters}}; \&;
  	   \& \node[scale = 1.1](t2){\textbf{Post-clusters}};\\
		\node[citizen] (c1){\textbf{Pro-Hollande.}  The central conversations are on Hollande's wall, which criticize Sarkozy or praise Hollande. \\ 
\textit{Keywords: dwarf, liar, aggravating, euros, quinquennium, modest.} 
		};\&;
		\& \node[post] (p1){\textbf{Hollande vs Sarkozy.}  The central conversations are on Hollande's, Sarkozy's and Bayrou's walls, which focus on on-going debate and fights between pro-Sarkozy and pro-Hollande.  %There are much bigger interactions and two sides stories than $h=0$.
        \\  
\textit{Keywords: residential, ancestry, chic, IRS, balance sheet, pent, loss making.} 
		}; \\
		\node[citizen] (c2){\textbf{Pro-Sarkozy.}  The central conversations are on Sarkozy's wall, which criticize Hollande or praise Sarkozy.\\ 
\textit{Keywords: socialist, concord, assistantship, captain, reelected, flamby, strong, gentleman, censored.} 
		}; \&;
		\& \node[post] (p2) {\textbf{Ecology.}  The central conversations are on Bayrou's, Joly's, and Dupont-Aignan's walls.  Ecology is discussed along with Joly and the Green party. \\ 
\textit{Keywords: 
ecologic, green, sincerity, madam, antisemitic, admired, supported, standing.}
}; \\
		
		\node[citizen] (c3) {\textbf{Islam, religion, and immigration.}  The central conversations are mostly on Le Pen's wall, which contain %citizen's debating about Le Pen and 
discussions on Islam, religion, and immigration. \\ 
\textit{Keywords: Koran, angel, pig, Allah, religion, Islam, pork, mosque, arab.}
}; \&;
		\& \node[post] (p3) {\textbf{Islam, religion, and immigration.}  The central conversations are mostly on Le Pen's wall, which contain discussions on Islam, religion, and immigration.\\ 
\textit{Keywords: Koran, angel, Allah, religion, pig, Islam, pork, mosque, arab.}
}; \\
		
		\node[citizen] (c4) {\textbf{Pro-M\'elenchon.}  The central conversations are on M\'elenchon's wall and are mostly positive towards him. \\
\textit{Keywords: JLM, troll, FDG, forehead, human, bric, fought, revolutionary, fraternity.}
}; \&;
		\& \node[post] (p4) {\textbf{Pro-M\'elenchon.}  The central conversations are on M\'elenchon's wall and are mostly positive towards him.  There is bigger focus on defending M\'elenchon than $h = 0$.\\
\textit{Keywords: JLM, resistance, troll, FDG, bric, revolutionary, forehead, fought, human, fraternity.}
}; \\
%		\&; \node[scale = 1.1](t0){$\bm{h=10}$};\\
	};
	
	
	\path[draw, line width = 0.6pt] (c3.east) -- (p3.west);
	\path[draw, line width = 1.1pt] (c4.east) -- (p4.west);
	\path[draw, line width = 1.1pt] (c1.east) -- (p1.west);
	\path[draw, line width = 0.7pt] (c2.east) -- (p1.west);
	

	
	\end{tikzpicture}
\end{center}
\caption{\textbf{Cluster patterns when $\bm{h = 0.035}$}}
\label{fig:diagram2}
\end{figure}
\vspace{-1cm}

==> sketch3.tex <==
\begin{figure}[H]
\begin{center}
	\begin{tikzpicture}[
 %font=\sffamily,
every matrix/.style={ampersand replacement=\&,column sep=0.3cm,row sep=0.2cm},
citizen/.style={draw=red,thin,rounded corners,%fill=blue!10,
inner sep=.15cm,text width = 8cm, scale = 0.95},
post/.style={draw=blue,thin,rounded corners,%fill=yellow!20,
inner sep=.15cm,text width = 7.9cm, scale = 0.95}]

	
	\matrix{
  	   \node[scale = 1.1](t1){\textbf{Citizen-clusters}}; \&;
  	   \& \node[scale = 1.1](t2){\textbf{Post-clusters}};\\
		\node[citizen] (c1){\textbf{Hollande vs Sarkozy.} The central conversations are on Hollande's and Sarkozy's walls, which contain fights between pro-Hollande and pro-Sarkozy and are more offensive than $h = 0.035$. \\
\textit{Keywords: 
Fran\c cois Hollande, Nicolas Sarkozy, fail, president, live, incompetent, May, charisma, arrogant, dwarf, goodbye, liar.} 
		};\&;
		\& \node[post] (p1){\textbf{Pro-Sarkozy.} The central conversations are on Hollande's and Sarkozy's walls, which focus on criticizing Hollande or praising Sarkozy.\\
\textit{Keywords: 
concord, flamby, sir, president, captain, bravo,
charisma, assistantship, arrogant, goodbye, 
strong, debate, failed, incompetent.} 
}; \\
		\node[citizen] (c2){\textbf{Hollande vs Sarkozy (economic, crises, measures, and copy-paste stories).} The central conversations are on Hollande's and Sarkozy's walls. There are many copy-paste comments, such as a derogatory riddle about Hollande and media questions denouncing Sarkozy's corruption. Compare to cluster 1 (above), there are also more detailed themes like economic, crises, and measures taken by politicians.\\  
        %Conversations revolve around SARKOZY and HOLLANDE, mostly negative attacks against the adversary candidate denouncinc corruption (for Sarkozy) or incapability (for Hollande), also some supporting posts although less frequent. There is A LOT OF COPY PASTING SPEECHES such as the guess who story, media part questions denoucing sarkozy's corruption, In comparison to the previous cluster, the themes are more detailed: the economic/crisis theme is very present with numbers, measures taken as example etc. 
\textit{Keywords: residential, descent, child, clinical, chic, aristocrat, inhabit, land, employment.} 
}; \&;
		\& \node[post] (p2){\textbf{Fights among multiple candidate's supporters.} The central conversations are on many candidates' walls (Hollande, Bayrou, Dupont-Aignan, Joly, and Lepen), where supporters praise their candidate or denounce others. The copy-paste derogatory riddle about Hollande also appears repeatedly in the central conversations.\\ 
        %Conversations happen on many candidate pages: BAYROU NDA JOLY HOLLANDE LEPEN, mostly of supporters praising their candidate or denouncing others, linking their program to a more general worrying context where no one but their candidate can be trusted
\textit{Keywords: employment, euro, child, residential, pedigree, chic, clinic, pent, inhabit, land.} 
}; \\
		
		\node[citizen] (c3) {\textbf{Islam, religion, and immigration.} The central conversations are mostly on Le Pen's wall, and then Dupont-Aignan's, M\'elenchon's, Hollande's, and Sarkozy's walls, which are mainly about Islam, religion, and immigration.  %Compared to $h=10$, territory has expanded. 
        \\ 
\textit{Keywords: 
Koran, Allah, religion, Islam, angel, pig, pork, Muslim, Arab, racist.}
}; \&;
		\& \node[post] (p3) {\textbf{Islam, religion, and immigration.} The central conversations are on Le Pen's wall, and are more coherent on Islam, religion, and immigration compared to $h = 0.035$. \\
\textit{Keywords: Koran, religion, Allah, angel, Islam, pig, Muslim, mosque, Arab, Lyon, racist, church.}
}; \\
		
		\node[citizen] (c4) {\textbf{Pro-M\'elenchon.}  The central conversations are on M\'elenchon's wall and are mostly positive towards him.  %Compared to $h=10$, there are more active defense against FN supporters.
        \\
\textit{Keywords: JLM, comrade, resistance, FDG, front, liberal, revolutionary, human, capital, ecologic.}
}; \&;
		\& \node[post] (p4) {\textbf{Pro-M\'elenchon.} The central conversations are on M\'elenchon's wall and are mostly positive towards him.\\ 
\textit{Keywords: 
JLM, comrade, resistance, FDG, troll, revolutionary, front, human, struggle, liberal, fight.}
}; \\
%		\&; \node[scale = 1.1](t0){$\bm{h=\infty}$};\\
	};
	

	\path[draw, line width = .6pt] (c4.east) -- (p4.west);
	\path[draw, line width = 1.7pt] (c3.east) -- (p3.west);
	\path[draw, line width = .4pt] (c1.east) -- (p1.west);
	

	
	\end{tikzpicture}
\end{center}
\caption{\textbf{Cluster patterns when $\bm{h = \infty}$}}
\label{fig:diagram3}
\end{figure}

==> sketch_c.tex <==
\begin{center}
\begin{tikzpicture}[
 every matrix/.style={ampersand replacement=\&,column sep=3cm,row sep=0.2cm},
c/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.1cm},
to/.style={->,>=stealth',shorten >=1pt,thick},
every node/.style={align=center}]

  % Position the nodes using a matrix layout
  \matrix{
      \node[c] (c1) { $XX^T$
       };
      \& \node[c] (c2) {$XWX^T$
      }; 
      \& \node[c] (c3) {$XWY^T$
   }; 
      \&  \node[c] (c4) {$XT_{\omega}(W)Y^T$
       };  \\
%    \node[scale = 0.9](t1){CASC}; \&; \&;
%   \& \node[scale = 0.9](t2){Spectral Contextualization}; \\
  };

  % Draw the arrows between the nodes and label them.
   \draw[to] (c1) -- node[midway,above] {create\\interactions}
  node[midway,below] {with $W$} (c2);
   \draw[to] (c2) -- node[midway,above] {allow for different\\ citizen- and post-}
node[midway,below] {covariates} (c3);
   \draw[to] (c3) -- node[midway,above] {select interactions\\ by thresholding}
node[midway,below] {elements of $W$} (c4);
%\draw[to] (t1) -- (t2);


 \end{tikzpicture}
\end{center}

==> sketch_network.tex <==
%\begin{wrapfigure}{r}{0pt}
%\vspace{-1.5cm}
\begin{figure}[H]
\begin{center}
	\begin{tikzpicture}

\node[circle,fill=purple,inner sep=5pt,minimum size=3pt] (c1) at (-2,3) {};
\node[circle,fill=purple,inner sep=5pt,minimum size=3pt] (c2) at (-2,2) {};
\node[circle,fill=purple,inner sep=5pt,minimum size=3pt] (c3) at (-2,0) {};

\node[rectangle,fill=blue,inner sep=5pt,minimum size=3pt] (p1) at (2,2.5) {};
\node[rectangle,fill=blue,inner sep=5pt,minimum size=3pt] (p2) at (2,0.5) {};


\filldraw
(-2,0.8) circle(1pt)
(-2,1) circle(1pt)
(-2,1.2) circle(1pt)
(2,1.3) circle(1pt)
(2,1.5) circle(1pt)
(2,1.7) circle(1pt);

\draw (-2,-1) node[purple, font = \bf]{92,226 Citizens};
\draw (2,-1) node[blue, font = \bf]{3239 Candidate-Posts};

%\draw (-2,-1.5) node[purple, font = \bf]{};
%\draw (2,-1.5) node[blue, font = \bf]{};

\draw[->, line width = 3pt](c1) -- (p1);
\draw[->, line width = 2pt](c2) -- (p1);
\draw[->, line width = 2pt](c2) -- (p2);
\draw[->, line width = 1pt](c3) -- (p2);

	\end{tikzpicture}
\end{center}
\caption{\textbf{The Communication Network} is a bi-partite graph between citizens and candidate-posts. Each edge weight corresponds to the number of times that a citizen comments on a candidate-post. }
\label{fig:network_plot}
\end{figure}
%\vspace{-0.7cm}
%\end{wrapfigure}

==> sketch_network_text.tex <==
\begin{figure}[H]
\begin{center}
	\begin{tikzpicture}

\node[circle,fill=purple,inner sep=5pt,minimum size=3pt] (c1) at (-5,4.5) {};
\node[circle,fill=purple,inner sep=5pt,minimum size=3pt] (c2) at (-5,3.5) {};
\node[circle,fill=purple,inner sep=5pt,minimum size=3pt] (c3) at (-5,0.5) {};

\node[circle,fill=blue,inner sep=5pt,minimum size=3pt] (p1) at 
(5,3.5) {};
\node[circle,fill=blue,inner sep=5pt,minimum size=3pt] (p2) at 
(5,0.5) {};

\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (com1) at (0,5) {Bravo!};
\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (com2) at (0,4.5) {Vive Hollande!};
\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (com3) at (0,4) {Votez pour lui!};
\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (com4) at (0,3.5) {Quel changement?};
\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (com5) at (0,3) {Je ne te crois pas.};
\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (com6) at (0,1) {Vive Sarkozy!};
\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (com7) at (0,0.5) {Je t'aime Sarkozy!};
\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (com8) at (0,0) {Vous \^etes le pire!};

\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (post1) at (7,3.5) {C'est maintenant!};
\node[draw, rounded corners, thick,minimum width=3cm,minimum height=1pt] (post2) at (7,0.5) {La France forte!};


\filldraw
(-5,1.8) circle(1pt)
(-5,2) circle(1pt)
(-5,2.2) circle(1pt)
(0,1.8) circle(1pt)
(0,2) circle(1pt)
(0,2.2) circle(1pt)
(5,1.8) circle(1pt)
(5,2) circle(1pt)
(5,2.2) circle(1pt);

\draw (-5,-1) node[purple, font = \bf]{Citizens};
\draw (0,-1) node[black, font = \bf]{Comments};
\draw (5,-1) node[blue, font = \bf]{Posts};

\draw[->, line width = 1pt](c1) -- (com1.west);
\draw[->, line width = 1pt](c1) -- (com2.west);
\draw[->, line width = 1pt](c1) -- (com3.west);
\draw[->, line width = 1pt](c2) -- (com4.west);
\draw[->, line width = 1pt](c2) -- (com5.west);
\draw[->, line width = 1pt](c2) -- (com6.west);
\draw[->, line width = 1pt](c2) -- (com7.west);
\draw[->, line width = 1pt](c3) -- (com8.west);

\draw[->, line width = 1pt](com1.east) -- (p1);
\draw[->, line width = 1pt](com2.east) -- (p1);
\draw[->, line width = 1pt](com3.east) -- (p1);
\draw[->, line width = 1pt](com4.east) -- (p1);
\draw[->, line width = 1pt](com5.east) -- (p1);
\draw[->, line width = 1pt](com6.east) -- (p2);
\draw[->, line width = 1pt](com7.east) -- (p2);
\draw[->, line width = 1pt](com8.east) -- (p2);

\draw[-, line width = 1pt](p1.east) -- (post1);
\draw[-, line width = 1pt](p2.east) -- (post2);

	\end{tikzpicture}
\end{center}
\caption{\textbf{the Communication Network with text.}}
\label{fig:network_text_plot}
\end{figure}
